Alternate definitions of Gini, Hoover and Lorenz measures of inequalities and convergence with respect to the Wasserstein W1 metric

This article focuses on some properties of three tools used to measure economic inequalities with respect to a distribution of wealth $\mu$: Gini coefficient $G$, Hoover coefficient or Robin Hood coefficient $H$, and the Lorenz concentration curve $L$. To express the distributions of resources, we use the framework of random variables and abstract Borel measures. In the first part (sections 1-4), we discuss alternate definitions of $G$, $H$ and $L$ that can be found in economics literature. Gini and Hoover coefficients are defined as mean deviation and mean absolute differences, and interpreted as geometrical properties of the Lorenz curve. In particular, we give a more general and straightforward proof of the main result of [Dorfman, 1979]. The second part of the article (section 5-7) focuses on the consistency of $G(\mu)$, $H(\mu)$ and $L_\mu$ as $\mu$ is approximated or perturbated. The relevant tool to use is the Wasserstein metric $\mathrm{W}_1$, i.e. the $\mathrm{L}^1$ metric between quantile functions. Our main theorem shows that if $\mathrm{W}_1(\mu_n, \mu_\infty) \to 0$ if and only if $L_{\mu_n} \to L_{\mu_\infty}$ uniformly. We discuss the topological implications of this fact. Thus, we show that the empirical Gini, Hoover indexes and Lorenz curves computed on a sample or rebuilt with partial information converge to the real Gini, Hoover indexes and Lorenz curve as information increases in several cases. Eventually, we discuss the situations where the $\mathrm{W}_1$ convergence is not matched but weaker asumptions can be made.

==> figure_common.tex <==
%Axes
\node [label={below left:O}] (origin) at (0, 0) {};
\draw [fill=black] (origin.center) circle (.02) ;
\draw [style=axis] (origin.center) to (0, 5.5);
\draw [style=axis] (origin.center) to (5.5, 0);

%Graduations
\node [label={left:1}] at (-0.125, 5) {};
\node [label={below:1}] at (5, -0.125) {};
\draw [style=graduation] (-0.125, 5) to (0.125, 5);
\draw [style=graduation] (5,-0.125) to (5, 0.125);

%1-lines
\draw [style=grid] (5, 0) to (5,5.5) {};
\draw [style=grid] (0,5) to (5.5, 5) {};

==> figure_defs_lorenz_A.tex <==
\begin{tikzpicture}
	\input{figure_common.tex}
	
	% Graduation
	\draw [style=graduation] (-0.125, 1.25) to (0.125, 1.25);
	\node [label={left:0.25}] at (-0.125, 1.25) {};
	\draw [style=graduation] (-0.125, 3.75) to (0.125, 3.75);
	\node [label={left:0.75}] at (-0.125, 3.75) {};
	\draw [style=graduation] (2.5,-0.125) to (2.5, 0.125);
	\node [label={below:0.5}] at (2.5, -0.125) {};
	
	%Dotted lines
	\draw [style=projection_grad] (0, 3.75) -- (2.5, 3.75) -- (2.5, 0);
	\draw [style=projection_grad] (0, 1.25) -- (2.5, 1.25);

	%Function
	\draw [line width=.7mm] (0,0) -- (2.5, 1.25);
	\draw [line width=.7mm] (2.5,3.75) -- (5,5) -- (5.5,5);
	\node [label={below:$F$}] at (4,4.5) {};
	\draw [fill=white, line width=.7mm] (2.5, 1.25) circle (.1); %Discontinuity: in
	\draw [fill=black, line width=.7mm] (2.5, 3.75) circle (.1); %Discontinuity: out
\end{tikzpicture}


==> figure_defs_lorenz_B.tex <==
\begin{tikzpicture}
	\input{figure_common.tex}
	
	% Graduation
	\draw [style=graduation] (1.25, -0.125) to (1.25, 0.125);
	\node [label={below:0.25}] at (1.25, -0.125) {};
	\draw [style=graduation] (3.75, -0.125) to (3.75, 0.125);
	\node [label={below:0.75}] at (3.75, -0.125) {};
	\draw [style=graduation] (-0.125, 2.5) to (0.125, 2.5);
	\node [label={left:0.5}] at (-0.125, 2.5) {};
	
	%Dotted lines
	\draw [style=projection_grad] (3.75, 0) -- (3.75, 2.5) -- (0, 2.5);
	\draw [style=projection_grad] (1.25, 0) -- (1.25, 2.5);
	
	%Function
	\draw [line width=.7mm] (0,0) -- (1.25, 2.5) --(3.75, 2.5) -- (5,5);
	\node [label={below:$Q$}] at (2.5,2.5) {};
	
	%Discontinuity at 1
	\draw [fill=white, line width=.7mm, scale=5] (1, 1) circle (.02); %Discontinuity: out
\end{tikzpicture}


==> figure_defs_lorenz_C.tex <==
\begin{tikzpicture}
	\input{figure_common.tex}
	
	% Graduation
	\draw [style=graduation] (-0.125, 0.625) to (0.125, 0.625);
	\node [label={left:0.125}] at (-0.125, 0.625) {};
	\draw [style=graduation] (1.25, -0.125) to (1.25, 0.125);
	\node [label={below:0.25}] at (1.25, -0.125) {};
	\draw [style=graduation] (3.75, -0.125) to (3.75, 0.125);
	\node [label={below:0.75}] at (3.75, -0.125) {};
	\draw [style=graduation] (-0.125, 3.125) to (0.125, 3.125);
	\node [label={left:0.625}] at (-0.125, 3.125) {};
	
	%Dotted lines
	\draw [style=projection_grad] (0, 0.625) -- (1.25, 0.625);
	\draw [style=projection_grad] (0, 3.125) -- (1.25, 3.125) -- (1.25, 0);
	\draw [style=projection_grad] (3.75, 3.125) -- (3.75, 0);
	
	%Real Lorenz function
	\draw [smooth, samples=100, domain=0:.25, scale=5, style=function_bg] plot(\x, {2*\x*\x});
	\draw [scale=5, style=function_bg] (.25, 0.125) -- (.75, .625);
	\draw [smooth, samples=100, domain=.75:1, scale=5, style=function_bg] plot(\x, {2*\x*\x - 2*\x + 1});
	\node [label={below:$L$}] at (2.5, 1.875) {};
	
	%Pseudo-Lorenz function
	\draw [smooth, samples=100, domain=0:.25, scale=5, style=function_fg] plot(\x, {2*\x*\x});
	\draw [scale=5, style=function_fg] (.25, 0.625) -- (.75, .625);
	\draw [smooth, samples=100, domain=.75:1, scale=5, style=function_fg] plot(\x, {2*\x*\x - 2*\x + 1});
	\draw [fill=white, line width=.7mm, scale=5] (.25, .625) circle (.02); %Discontinuity: out
	\draw [fill=black, line width=.7mm, scale=5] (.25, .125) circle (.02); %Discontinuity: in
	\node [label={above:$\Lambda$}] at (2.5, 3) {};
\end{tikzpicture}


==> figure_defs_lorenz_D.tex <==
\begin{tikzpicture}
	\input{figure_common.tex}
	
	% Graduation
	\draw [style=graduation] (-0.125, 0.625) to (0.125, 0.625);
	\node [label={left:0.125}] at (-0.125, 0.625) {};
	\draw [style=graduation] (1.25, -0.125) to (1.25, 0.125);
	\node [label={below:0.25}] at (1.25, -0.125) {};
	\draw [style=graduation] (3.75, -0.125) to (3.75, 0.125);
	\node [label={below:0.75}] at (3.75, -0.125) {};
	\draw [style=graduation] (-0.125, 3.125) to (0.125, 3.125);
	\node [label={left:0.625}] at (-0.125, 3.125) {};

	%Dotted lines
	\draw [style=projection_grad] (0, 0.625) -- (1.25, 0.625) -- (1.25, 0);
	\draw [style=projection_grad] (0, 3.125) -- (3.75, 3.125) -- (3.75, 0);
	
	%Real Lorenz function
	\draw [smooth, samples=100, domain=0:.25, scale=5, style=function_bg] plot(\x, {2*\x*\x});
	\draw [scale=5, style=function_bg] (.25, 0.125) -- (.75, .625);
	\draw [smooth, samples=100, domain=.75:1, scale=5, style=function_bg] plot(\x, {2*\x*\x - 2*\x + 1});
	\node [label={below:$L$}] at (2.5, 1.875) {};
	
	%Kendall curve
	\draw [smooth, samples=100, domain=0:.25, scale=5, style=function_fg2] plot(\x, {2*\x*\x});
	\draw [smooth, samples=100, domain=.75:1, scale=5, style=function_fg2] plot(\x, {2*\x*\x - 2*\x + 1});
	\draw [fill=white, line width=.7mm, scale=5] (.25, .125) circle (.02); %Discontinuity: out
	\draw [fill=black, line width=.7mm, scale=5] (0,0) circle (.02); %Discontinuity: in
	\draw [fill=black, line width=.7mm, scale=5] (1,1) circle (.02); %Discontinuity: in
	\draw [fill=black, line width=.7mm, scale=5] (.75, .625) circle (.02); %Discontinuity: in
	\node [label={center:$\mathscr K_1$}] at (.5, .4) {};
	\node [label={above:$\mathscr K_2$}] at (4, 3.75) {};
\end{tikzpicture}


==> figure_extremevalues_A.tex <==
\begin{tikzpicture}
	\input{figure_extremevalues_common.tex}
	
	%% Lorenz curve and Lorenz surface
	\node (C_alpha) at (4.25, 2.25) {};
	\draw [style={lorenz_curve}] (origin.center)
		to [bend right=15] (C_alpha.center)
		to [bend right=15] (I.center);
	\draw [style={S_mu}] (origin.center)
		to [bend right=15] (C_alpha.center)
		to [bend right=15] (I.center)
		to cycle;
	
	\node [fill=white] () at (3.5, 2.5) {$S_\mu$};
	
	%%Hoover length doublearrow
	\draw [style=doublearrow] (5.825, 5) to (5.825, 3);
	\node [label={right:$h$}] at (5.825, 4) {};
	\draw [style=doublearrow_anchor] (B.center) to (5.825, 3);
	\draw [style=doublearrow_anchor] (I.center) to (5.825, 5);
\end{tikzpicture}


==> figure_extremevalues_B.tex <==
\begin{tikzpicture}
	\input{figure_extremevalues_common.tex}
	
	\node [label={right: $C_\alpha$}] (C_alpha) at (2.5, 0.5) {};

	\draw [style={lorenz_curve}] (origin.center)
	 to (C_alpha.center)
	 to (I.center);
	\draw [style={S_mu}] (origin.center)
	 to (C_alpha.center)
	 to (I.center)
	 to cycle;
\end{tikzpicture}


==> figure_extremevalues_C.tex <==
\begin{tikzpicture}
	\input{figure_extremevalues_common.tex}
	
	\node (LC1) at (1, 0.05) {};
	\node (LC2) at (1.5, 0.10) {};
	\node (LC3) at (2, 0.25) {};
	\node (LC4) at (3, 1) {};
	
	\draw [style=forbidden] (4.5,4)
		to (5,4)
		to (5,3)
		to (4.5,3)
		to cycle;
	
	\draw [style={lorenz_curve}] (origin.center)
		to (LC1.center)
		to (LC2.center)
		to (LC3.center)
		to (LC4.center)
		to (I.center);
	\draw [style={S_mu}] (origin.center)
		to (LC1.center)
		to (LC2.center)
		to (LC3.center)
		to (LC4.center)
		to (I.center)
		to cycle;

	\draw [style=doublearrow] (4.5,2) to (5,2);
	\node [label={below:$\eta$}] at (4.75,2) {};
	\draw [style=doublearrow_anchor] (4.5,2) to (4.5,3);
	\draw [style=doublearrow] (5.825,3) to (5.825,4);
	\node [label={right:$\frac h 2$}] at (5.825,3.5) {};
	\draw [style=doublearrow_anchor] (5,3) to (5.825,3);
	\draw [style=doublearrow_anchor] (5,4) to (5.825,4);
\end{tikzpicture}


==> figure_extremevalues_D.tex <==
\begin{tikzpicture}
	\input{figure_extremevalues_common.tex}
	
	\node [label={right: $C_\alpha$}] (C_alpha) at (4, 2) {};

	\draw [style={lorenz_curve}] (origin.center)
	 to (A.center)
	 to (C_alpha.center)
	 to (I.center);
	\draw [style={S_mu}] (origin.center)
	 to (A.center)
	 to (C_alpha.center)
	 to (I.center)
	 to cycle;
\end{tikzpicture}

